Programmable Property-Based Testing

Property-based testing (PBT) is a popular technique for establishing confidence in software, where users write properties -- i.e., executable specifications -- that can be checked many times in a loop by a testing framework. In modern PBT frameworks, properties are usually written in shallowly embedded domain-specific languages, and their definition is tightly coupled to the way they are tested. Such frameworks often provide convenient configuration options to customize aspects of the testing process, but users are limited to precisely what library authors had the prescience to allow for when developing the framework; if they want more flexibility, they may need to write a new framework from scratch. We propose a new, deeper language for properties based on a mixed embedding that we call deferred binding abstract syntax, which reifies properties as a data structure and decouples them from the property runners that execute them. We implement this language in Rocq and Racket, leveraging the power of dependent and dynamic types, respectively. Finally, we showcase the flexibility of this new approach by rapidly prototyping a variety of property runners, highlighting domain-specific testing improvements that can be unlocked by more programmable testing.

==> figures/interaction/combinatorial.tex <==
% Combinatorial Property Runner interaction loop diagram
\begin{tikzpicture}[node distance=0.8cm]
  % Generation Loop
  \node[generator box] (G) {G};
  \node[checker box, right=1.5cm of G] (C1) {C};

  % Combinatorial Feedback box below G
  \node[combfeedback box, below=2cm of G] (CF) {CF};

  % Arrows in generation loop
  \draw[loop arrow] (C1.west) to[] node[arrow label, above] {\texttt{gen}} (G.east);

  % Arrows involving CF
  \draw[loop arrow] ([xshift=-10pt]G.south) -- node[font=\scriptsize] {} ([xshift=-10pt]CF.north);
  \draw[loop arrow] ([xshift=-5pt]G.south) -- node[font=\scriptsize] {} ([xshift=-5pt]CF.north);
  \draw[loop arrow] ([xshift=-0pt]G.south) -- node[font=\scriptsize] {} ([xshift=-0pt]CF.north);
  \draw[loop arrow] ([xshift=5pt]G.south) -- node[font=\scriptsize] {} ([xshift=5pt]CF.north);
  \draw[loop arrow] ([xshift=10pt]G.south) -- node[arrow label, right, font=\scriptsize] {\texttt{pick e1..e5}} ([xshift=10pt]CF.north);
  
  % \draw[loop arrow] (CF.east) to[] node[arrow label, right, font=\scriptsize, pos=0.4] {\texttt{check e}} (C1.south);
  \draw[loop arrow] 
      (CF.east)
      -| node[arrow label, xshift=-6mm, yshift=2mm, font=\scriptsize] {\texttt{check e}} (C1.south);

  % Generation loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(G)(C1)(CF), inner ysep=10pt, inner xsep=6pt, label={[loop title]above:Generation Loop}] (genloop) {};
  \end{scope}

  % Shrinking Loop
  \node[shrinker box, right=1.5cm of C1] (S) {S};
  \node[checker box, right=1.5cm of S] (C2) {C};

  % Arrows in shrinking loop
  \draw[loop arrow] ([yshift=3pt]S.east) to[] node[arrow label, above] {\texttt{check e'}} ([yshift=3pt]C2.west);
  \draw[loop arrow] ([yshift=-3pt]C2.west) to[] node[arrow label, below] {\texttt{shrink e | e'}} ([yshift=-3pt]S.east);

  % Shrinking loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(S)(C2), inner ysep=10pt, inner xsep=6pt, label={[loop title]above:Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  % Arrow from generation to shrinking
  \draw[loop arrow] (C1.east) -- node[arrow label, above] {\texttt{shrink e}} (S.west);

  % Printer
  \node[printer box, right=1.5cm of C2] (P) {P};

  % Arrow to printer
  \draw[loop arrow] (C2.east) -- node[arrow label, above] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}


==> figures/interaction/fuzzing.tex <==
% Fuzzing interaction loop diagram
\begin{tikzpicture}[node distance=0.8cm]
  % Seed Pool with G and M
  \node[generator box] (G) {G};
  \node[mutator box, below=0.4cm of G] (M) {M};

  % Seed pool container
  \begin{scope}
    \node[seed pool, fit=(G)(M), inner sep=3pt, label={[font=\scriptsize, text=seedpool]above:Seed Pool}] (seedpool) {};
  \end{scope}

  % Checker
  \node[checker box, right=1.5cm of seedpool] (C1) {C};


  % Instrumentation container
  \node[feedback box, fit=(C1), inner sep=1pt] (F) {};


  % Arrows in fuzzing loop
  \draw[loop arrow] ([yshift=3pt]seedpool.east) to[] node[arrow label, above] {\texttt{check e}} ([yshift=3pt]C1.west);
  \draw[loop arrow] ([yshift=-3pt]C1.west) to[] node[arrow label, below] {\texttt{gen/mutate f}} ([yshift=-3pt]seedpool.east);

  % Fuzzing loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(seedpool)(F), inner ysep=14pt, inner xsep=4pt, label={[loop title]above:Fuzzing Loop}] (fuzzloop) {};
  \end{scope}

  % Shrinking Loop
  \node[shrinker box, right=1.3cm of C1] (S) {S};
  \node[checker box, right=1.5cm of S] (C2) {C};

  % Arrows in shrinking loop
  \draw[loop arrow] ([yshift=3pt]S.east) to[] node[arrow label, above] {\texttt{check e'}} ([yshift=3pt]C2.west);
  \draw[loop arrow] ([yshift=-3pt]C2.west) to[] node[arrow label, below] {\texttt{shrink e' | e}} ([yshift=-3pt]S.east);

  % Shrinking loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(S)(C2), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  % Arrow from fuzzing to shrinking
  \draw[loop arrow] (C1.east) -- node[arrow label, above] {\texttt{shrink e}} (S.west);

  % Printer
  \node[printer box, right=1.2cm of C2] (P) {P};

  % Arrow to printer
  \draw[loop arrow] (C2.east) -- node[arrow label, above] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}


==> figures/interaction/parallel.tex <==
% Parallel testing interaction loop diagram
\begin{tikzpicture}[node distance=0.6cm]
  % Size box
  \node[size box] (Size) {Size};

  % Multiple G-C pairs (4 rows)
  \foreach \i/\yoff in {1/1.5, 2/0.0, 3/-1.5} {
    
    \node[generator box, minimum size=0.7cm, font=\normalsize\bfseries, right=2.2cm of Size, yshift=\yoff cm] (G\i) {G};
    \node[checker box, minimum size=0.7cm, font=\normalsize\bfseries, right=1.5cm of G\i] (C\i) {C};
    
    % Box around G-C pair (on main layer, above the outer background region)
    \node[loop box, fit=(G\i)(C\i), inner sep=6pt] (GCpair\i) {};

    % Small arrows between G and C
    \draw[loop arrow, line width=0.5pt] ([yshift=2pt]G\i.east) to[] node[arrow label, above, font=\tiny] {\texttt{check e}} ([yshift=2pt]C\i.west);
    \draw[loop arrow, line width=0.5pt] ([yshift=-2pt]C\i.west) to[] node[arrow label, below, font=\tiny] {\texttt{gen}} ([yshift=-2pt]G\i.east);
  }


% Arrows from Size
  % Arrows for GC1
  \draw[loop arrow, line width=0.5pt] ([xshift=3pt]Size.north) to[bend left=20] node[arrow label, xshift=0.5cm, font=\tiny, pos=0.3] {size} ([yshift=-3pt]GCpair1.west);
  \draw[loop arrow, line width=0.5pt] ([yshift=3pt]GCpair1.west) to[bend right=20] node[arrow label, xshift=-1cm, font=\tiny, pos=0.3] {increase size} ([xshift=-3pt]Size.north);
  % Arrows for GC2
  \draw[loop arrow, line width=0.5pt] ([yshift=-3pt]Size.east) to[] node[arrow label, yshift=-2mm, font=\tiny] {size} ([yshift=-3pt]GCpair2.west);
  \draw[loop arrow, line width=0.5pt] ([yshift=3pt]GCpair2.west) to[] node[arrow label, yshift=2mm, font=\tiny] {increase size} ([yshift=3pt]Size.east);
  % Arrows for GC3
  \draw[loop arrow, line width=0.5pt] ([xshift=3pt]Size.south) to[bend right=20] node[arrow label, xshift=0.5cm, font=\tiny, pos=0.3] {size} ([yshift=3pt]GCpair3.west);
  \draw[loop arrow, line width=0.5pt] ([yshift=-3pt]GCpair3.west) to[bend left=20] node[arrow label, xshift=-1cm, font=\tiny, pos=0.3] {increase size} ([xshift=-3pt]Size.south);


  % Parallel testing loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(Size)(G1)(C1)(G3)(C3), inner ysep=12pt, inner xsep=8pt, label={[loop title]above:Parallel Testing Loop}] (parloop) {};
  \end{scope}

  % Shrinking Loop
  \node[shrinker box, right=2cm of C2] (S) {S};
  \node[checker box, right=1.5cm of S] (C5) {C};

  % Arrows in shrinking loop
  \draw[loop arrow] ([yshift=3pt]S.east) to[] node[arrow label, above, font=\scriptsize] {\texttt{check e'}} ([yshift=3pt]C5.west);
  \draw[loop arrow] ([yshift=-3pt]C5.west) to[] node[arrow label, below, font=\scriptsize] {\texttt{shrink e | e'}} ([yshift=-3pt]S.east);

  % Shrinking loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(S)(C5), inner ysep=14pt, inner xsep=8pt, label={[loop title]above:Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  % Arrow from parallel to shrinking
  \draw[loop arrow] (parloop.east) -- node[arrow label, above, font=\scriptsize] {\texttt{shrink e}} (S.west);

  % Printer
  \node[printer box, right=1.5cm of C5] (P) {P};

  % Arrow to printer
  \draw[loop arrow] (C5.east) -- node[arrow label, above, font=\scriptsize] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}


==> figures/interaction/quickchick.tex <==
% QuickChick interaction loop diagram
\begin{tikzpicture}[node distance=0.8cm]
  % Generation Loop
  \node[generator box] (G) {G};
  \node[checker box, right=1.5cm of G] (C1) {C};

  % Arrows in generation loop
  \draw[loop arrow] ([yshift=3pt]G.east) to[] node[arrow label, above] {\texttt{check e}} ([yshift=3pt]C1.west);
  \draw[loop arrow] ([yshift=-3pt]C1.west) to[] node[arrow label, below] {\texttt{gen}} ([yshift=-3pt]G.east);

  % Generation loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(G)(C1), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Generation Loop}] (genloop) {};
  \end{scope}

  % Shrinking Loop
  \node[shrinker box, right=1.5cm of C1] (S) {S};
  \node[checker box, right=1.5cm of S] (C2) {C};

  % Arrows in shrinking loop
  \draw[loop arrow] ([yshift=3pt]S.east) to[] node[arrow label, above] {\texttt{check e'}} ([yshift=3pt]C2.west);
  \draw[loop arrow] ([yshift=-3pt]C2.west) to[] node[arrow label, below] {\texttt{shrink e | e'}} ([yshift=-3pt]S.east);

  % Shrinking loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(S)(C2), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  % Arrow from generation to shrinking
  \draw[loop arrow] (C1.east) -- node[arrow label, above] {\texttt{shrink e}} (S.west);

  % Printer
  \node[printer box, right=1.5cm of C2] (P) {P};

  % Arrow to printer
  \draw[loop arrow] (C2.east) -- node[arrow label, above] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}


==> figures/interaction/rackcheck.tex <==
% RackCheck interaction loop diagram
\begin{tikzpicture}[node distance=0.8cm]
  % Generation Loop
  \node[generator box] (G1) {G};
  \node[checker box, right=1.2cm of G1] (C1) {C};

  % Arrows in generation loop
  \draw[loop arrow] ([yshift=3pt]G1.east) to[] node[arrow label, above] {\texttt{check e}} ([yshift=3pt]C1.west);
  \draw[loop arrow] ([yshift=-3pt]C1.west) to[] node[arrow label, below] {\texttt{gen\textsubscript{bytes}}} ([yshift=-3pt]G1.east);

  % Generation loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(G1)(C1), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Generation Loop}] (genloop) {};
  \end{scope}

  % Integrated Shrinking Loop
  \node[generator box, right=2cm of C1] (G2) {G};
  \node[checker box, right=1.2cm of G2] (C2) {C};

  % Arrows in integrated shrinking loop
  \draw[loop arrow] ([yshift=3pt]G2.east) to[] node[arrow label, above] {\texttt{check e'}} ([yshift=3pt]C2.west);
  \draw[loop arrow] ([yshift=-3pt]C2.west) to[] node[arrow label, below] {\texttt{gen\textsubscript{bytes'}}} ([yshift=-3pt]G2.east);

  % Integrated shrinking loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(G2)(C2), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Integrated Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  % Arrow from generation to shrinking
  \draw[loop arrow] (C1.east) -- node[arrow label, above] {\texttt{gen\textsubscript{bytes}}} (G2.west);

  % Printer
  \node[printer box, right=1.5cm of C2] (P) {P};

  % Arrow to printer
  \draw[loop arrow] (C2.east) -- node[arrow label, above] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}


==> figures/interaction/targeted.tex <==
% Targeting interaction loop diagram
\begin{tikzpicture}[node distance=0.8cm]
  % Seed Pool with G and M
  \node[generator box] (G) {G};
  \node[mutator box, below=0.4cm of G] (M) {M};

  % Seed pool container
  \begin{scope}
    \node[seed pool, fit=(G)(M), inner sep=3pt, label={[font=\scriptsize, text=seedpool]above:Seed Pool}] (seedpool) {};
  \end{scope}

  


  % Feedback container
  \node[feedback box, right=1.5cm of seedpool, yshift=-3mm] (F) {F};

  % Checker
  \node[checker box, right=1.5cm of F, , yshift=3mm] (C1) {C};


  % Arrows in targeting loop
  \draw[loop arrow] ([yshift=9pt]seedpool.east) to[] node[arrow label, above] {\texttt{check e}} ([yshift=9pt]C1.west);
  \draw[loop arrow] ([yshift=-9pt]C1.west) to[] node[arrow label, below] {\texttt{feedback e}} ([yshift=0pt]F.east);
  \draw[loop arrow] ([yshift=0pt]F.west) to[] node[arrow label, below] {\texttt{gen/mutate f}} ([yshift=-9pt]seedpool.east);

  % Targeting loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(seedpool)(F)(C1), inner ysep=14pt, inner xsep=4pt, label={[loop title]above:Targeting Loop}] (fuzzloop) {};
  \end{scope}

  % Shrinking Loop
  \node[shrinker box, right=1.3cm of C1] (S) {S};
  \node[checker box, right=1.5cm of S] (C2) {C};

  % Arrows in shrinking loop
  \draw[loop arrow] ([yshift=3pt]S.east) to[] node[arrow label, above] {\texttt{check e'}} ([yshift=3pt]C2.west);
  \draw[loop arrow] ([yshift=-3pt]C2.west) to[] node[arrow label, below] {\texttt{shrink e' | e}} ([yshift=-3pt]S.east);

  % Shrinking loop region
  \begin{scope}[on background layer]
    \node[loop region, fit=(S)(C2), inner ysep=14pt, inner xsep=6pt, label={[loop title]above:Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  % Arrow from targeting to shrinking
  \draw[loop arrow] (C1.east) -- node[arrow label, above] {\texttt{shrink e}} (S.west);

  % Printer
  \node[printer box, right=1.2cm of C2] (P) {P};

  % Arrow to printer
  \draw[loop arrow] (C2.east) -- node[arrow label, above] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}

